Scaling Spatial Intelligence with Multimodal Foundation Models

Despite remarkable progress, multimodal foundation models still exhibit surprising deficiencies in spatial intelligence. In this work, we explore scaling up multimodal foundation models to cultivate spatial intelligence within the SenseNova-SI family, built upon established multimodal foundations including visual understanding models (i.e., Qwen3-VL and InternVL3) and unified understanding and generation models (i.e., Bagel). We take a principled approach to constructing high-performing and robust spatial intelligence by systematically curating SenseNova-SI-8M: eight million diverse data samples under a rigorous taxonomy of spatial capabilities. SenseNova-SI demonstrates unprecedented performance across a broad range of spatial intelligence benchmarks: 68.8% on VSI-Bench, 43.3% on MMSI, 85.7% on MindCube, 54.7% on ViewSpatial, 47.7% on SITE, 63.9% on BLINK, 55.5% on 3DSR, and 72.0% on EmbSpatial, while maintaining strong general multimodal understanding (e.g., 84.9% on MMBench-En). More importantly, we analyze the impact of data scaling, discuss early signs of emergent generalization capabilities enabled by diverse data training, analyze the risk of overfitting and language shortcuts, present a preliminary study on spatial chain-of-thought reasoning, and validate the potential downstream application. All newly trained multimodal foundation models are publicly released.

==> figures/cot_case1_text_part1.tex <==
\textbf{Question:}

If I am standing by the refrigerator and facing the backpack, is the microwave to my front-left, front-right, back-left, or back-right?

The directions refer to the quadrants of a Cartesian plane (if I am standing at the origin and facing along the positive y-axis).

Options: A. back-left, B. back-right, C. front-left, D. front-right

\textbf{GT:} A

\textbf{Prediction(\textit{CoT-\name-CGMap}):} 

<think>

I will reason through this question step by step.

For one object in one image coordination system, its location is described as "{category\_id} at bbox [x1, y1, x2, y2], at {direction}, {distance from camera} and {x, y}".

x-aixs is the right side of the camera view perspective. y-axis is the forwad perspective.

The unit of distance is meters, and the unit of angle is degrees.

For describing camera motion, the movement from image `a` to image `b` is defined relative to the coordinate system of image `a`.

~

Step 1: **Clarify the queried objects in the related image**

From the question, I can infer that the queried objects are the refrigerator, the backpack and the microwave.

After looking over the provided images, I can get that the \cotsuchl{refrigerator\_6 shows in image 21, specifically at bbox [0.09, 0.0, 0.67, 0.98], at 5 degrees(CCW), dist 1.5, x -0.1, y 1.4}; the backpack\_19 shows in image 27, specifically at bbox [0.54, 0.17, 0.76, 0.45], at 10 degrees(CW), dist 2.6, x 0.4, y 2.3; the microwave\_28 shows in image 7, specifically at bbox [0.03, 0.72, 0.37, 1.0], at 15 degrees(CCW), dist 1.6, x -0.4, y 1.5.

Consequently, to solve this question, image [7, 21, 27] need to be paid more attentions to.
In this step, I have also assigned an id to each queried object.

I will keep this custom to distinguish objects that belong to the same category but are not the same instance.

~

Step 2: **Establish connections among the relevant images**

To analyze the relationships among the images identified in Step 1, I will select some images to connect them.

Two images are connected only if they share corresponding objects.

After looking over all these images, I derive the following chain that illustrates how the queried images are connected:

From image 1 to image 5 via image 2; image 3; image 4, the corresponding object is: stove\_3. Based on the object appearance change, I can infer that in this phase, the camera translates right and front, \cotsuchl{rotates to left and looks down}.

From image 5 to image 7 via image 6, the corresponding objects are: microwave\_28, box\_26. Based on the object appearance change, I can infer that in this phase, the camera does not move significantly, \cotsuchl{rotates to left slightly and looks up}.

==> figures/cot_case1_text_part2.tex <==
From image 7 to image 13 via image 8; image 11, the corresponding object is: \cotfailhl{sink\_0}. Based on the object appearance change, I can infer that in this phase, the camera translates right and back, \cotsuchl{rotates to left and looks down}.

From image 13 to image 21 via image 15; image 17, the corresponding object is: \cotfailhl{(dish rack)\_5}. Based on the object appearance change, I can infer that in this phase, the camera translates right and front, \cotsuchl{rotates to left and looks down}.

From image 21 to image 27 via image 25, the corresponding object is: refrigerator\_6. Based on the object appearance change, I can infer that in this phase, \cotsuchl{the camera translates left, rotates to left and looks down}.

Based on these analyse, I can infer that image 7 and image 21 can be related by image order \cotsuchl{[7, 8, 11, 13, 15, 17, 21]}. Then image 27 can be further connected by image order \cotsuchl{[21, 25, 27]}.

~

Step 3: **Construct Scene Layout**

The overall scene layout is constructed in the coordinate system of image 7 as follows.

How the main images are connected has been described in Step 1. The I will analyse the layout in detail.

** From image7 to image13 **

Image 7 contains objects: microwave\_28 at bbox [0.03, 0.72, 0.37, 1.0], at 15 degrees(CCW), dist 1.6, x -0.4, y 1.5; sink\_0 at bbox [0.43, 0.52, 0.56, 0.59], at 0 degrees(CW), dist 1.9, x 0.1, y 1.8; (dish rack)\_5 at bbox [0.03, 0.26, 0.33, 0.47], at 15 degrees(CCW), dist 1.7, x -0.5, y 1.6.

Image 13 contains objects: sink\_0 at bbox [0.41, 0.48, 0.64, 0.6], at 0 degrees(CW), dist 2.0, x 0.1, y 1.9.

The correspond objects between image 7 and image 13 is sink\_0.

According to the objects motion changes, \cotsuchl{from image7 to image13, the camera motion is: translation (x 0.2, y -0.1), rotation (left 25 degrees, down 10 degrees).}

** From image13 to image21 **

Image 13 contains objects: (dish rack)\_5 at bbox [0.03, 0.26, 0.33, 0.47], at 15 degrees(CCW), dist 1.7, x -0.5, y 1.6.

Image 21 contains objects: (dish rack)\_5 at bbox [0.85, 0.01, 1.0, 0.37], at 35 degrees(CW), dist 1.5, x 0.8, y 1.2.

The correspond objects between image 13 and image 21 is (dish rack)\_5.

According to the objects motion changes, from image13 to image21, the camera motion is: translation (x 0.4, y 0.4), \cotsuchl{rotation (left 70 degrees, down 10 degrees)}.

As mentioned above, from image7 to image13, the camera motion is: translation (x 0.2, y -0.1), rotation (left 25 degrees, down 10 degrees).

Consequently, by accumulating the transformations, from image7 to image21, the camera motion is: translation (x 0.4, y 0.4), rotation (left 95 degrees, down 20 degrees).

** From image21 to image27 **

Image 21 contains objects: refrigerator\_6 at bbox [0.34, 0.0, 0.79, 0.87], at 5 degrees(CW), dist 1.6, x 0.1, y 1.5.

Image 27 contains objects: backpack\_19 at bbox [0.54, 0.17, 0.76, 0.45], at 10 degrees(CW), dist 2.6, x 0.4, y 2.3; refrigerator\_6 at bbox [0.38, 0.0, 0.79, 0.88], at 5 degrees(CW), dist 1.6, x 0.1, y 1.4.

The correspond objects between image 21 and image 27 is refrigerator\_6.

According to the objects motion changes, from image21 to image27, the camera motion is: translation (x -0.2, y 0.0), rotation (left 50 degrees, down 15 degrees).

As mentioned above, from image7 to image21, the camera motion is: translation (x 0.4, y 0.4), rotation (left 95 degrees, down 20 degrees).

Consequently, \cotsuchl{by accumulating the transformations, from image7 to image27, the camera motion is: translation (x 0.4, y 0.2), rotation (left 145 degrees, down 35 degrees)}.

In this phase, image 27 has introduced some new objects in its own coordinate system: backpack\_19 at bbox [0.54, 0.17, 0.76, 0.45]; refrigerator\_6 at bbox [0.38, 0.0, 0.79, 0.88].

Transfer these objects from image 27 into image 7 coordination system: \cotsuchl{backpack\_19 at 140 degrees(CCW), dist 2.5, x -1.2, y -1.5; refrigerator\_6 at 70 degrees(CCW), dist 1.4, x -1.0, y 0.4};

~

Step 4: **Infer object spatial relation and answer the question**

After localizing the objects from questions in the scene layout from step2, we can know that \cotsuchl{"In image 7 coordination system: refrigerator\_6 at 70 degrees(CCW), dist 1.4, x -1.0, y 0.4; backpack\_19 at 140 degrees(CCW), dist 2.5, x -1.2, y -1.5; microwave\_28 at 15 degrees(CCW), dist 1.6, x -0.4, y 1.5".}

Considering the **view perspective** mentioned in the question, the right answer this question is the right answer is \cotsuchl{`A. back-left`}

</think>

<answer>A</answer>

==> figures/cot_case2_text_part1.tex <==
\textbf{Question:} 

If I am standing by the stove and facing the table, is the refrigerator to my front-left, front-right, back-left, or back-right?

The directions refer to the quadrants of a Cartesian plane (if I am standing at the origin and facing along the positive y-axis).

Options: A. front-right, B. front-left, C. back-right, D. back-left

\textbf{GT:} A

\textbf{Prediction(\textit{CoT-\name-CGMap}):} 

<think>

I will reason through this question step by step.

For one object in one image coordination system, its location is described as "{category\_id} at bbox [x1, y1, x2, y2], at {direction}, {distance from camera} and {x, y}".

x-aixs is the right side of the camera view perspective. y-axis is the forwad perspective.

The unit of distance is meters, and the unit of angle is degrees.

For describing camera motion, the movement from image `a` to image `b` is defined relative to the coordinate system of image `a`.

~

Step 1: **Clarify the queried objects in the related image**

From the question, I can infer that the queried objects are the stove, the table and the refrigerator.

After looking over the provided images, I can get that the stove\_18 shows in image 19, specifically at bbox [0.21, 0.01, 1.0, 1.0], at 5 degrees(CW), dist 1.6, x 0.1, y 1.4; \cotfailhl{the table\_25 shows in image 21, specifically at bbox [0.02, 0.82, 0.2, 1.0], at 25 degrees(CCW), dist 2.6, x -0.9, y 2.1;} the refrigerator\_10 shows in image 25, specifically at bbox [0.41, 0.26, 0.6, 0.98], at 5 degrees(CW), dist 2.4, x 0.1, y 2.3.

Consequently, to solve this question, image [19, 21, 25] need to be paid more attentions to.

In this step, I have also assigned an id to each queried object.

I will keep this custom to distinguish objects that belong to the same category but are not the same instance.

~

Step 2: **Establish connections among the relevant images**

To analyze the relationships among the images identified in Step 1, I will select some images to connect them.

Two images are connected only if they share corresponding objects.

After looking over all these images, I derive the following chain that illustrates how the queried images are connected:

From image 1 to image 2 directly, the corresponding object is: doorframe\_24. Based on the object appearance change, I can infer that in this phase, the camera translates right, rotates to right slightly and looks up.

From image 1 to image 4 directly, the corresponding object is: door\_21. Based on the object appearance change, I can infer that in this phase, the camera translates left and front, rotates to left slightly and looks up.

==> figures/cot_case2_text_part2.tex <==
From image 4 to image 16 directly, the objects are mostly not fully visible. But Based on the object appearance change, I can infer that in this phase, the camera translates left, rotates to left and looks down.

From image 16 to image 19 directly, the corresponding objects are: towel\_16, stove\_18. Based on the object appearance change, I can infer that in this phase, \cotsuchl{the camera translates right and front, rotates to back-left and looks up}.

From image 2 to image 21 via image 19, the corresponding object is: (kitchen cabinets)\_4. Based on the object appearance change, I can infer that in this phase, the camera translates right and front, \cotfailhl{rotates to left and looks up}.

From image 21 to image 25 via image 24, \cotfailhl{the corresponding object is: doors\_0}. Based on the object appearance change, I can infer that in this phase, the camera translates left and rears, \cotfailhl{rotates to right and looks up}.

Based on these analyse, I can infer that image 19 and image 21 can be related by image order \cotfailhl{[19, 16, 4, 1, 2, 19]}. Then image 25 can be further connected by image order [19, 21, 24, 25].

~

Step 3: **Construct Scene Layout**

The overall scene layout is constructed in the coordinate system of image 19 as follows.

How the main images are connected has been described in Step 1. The I will analyse the layout in detail.

** From image19 to image4 **

Image 19 contains objects: stove\_18 at bbox [0.21, 0.01, 1.0, 1.0], at 5 degrees(CW), dist 1.6, x 0.1, y 1.4; towel\_16 at bbox [0.24, 0.35, 0.41, 0.78], at 10 degrees(CCW), dist 1.4, x -0.2, y 1.3; towel\_15 at bbox [0.31, 0.32, 0.49, 0.77], at 5 degrees(CCW), dist 1.4, x -0.1, y 1.3.

Image 4 contains objects: \cotfailhl{towel\_16 at bbox [0.9, 0.65, 1.0, 0.99], at 40 degrees(CW), dist 1.4, x 0.7, y 0.9; towel\_15 at bbox [0.89, 0.34, 1.0, 0.83], at 35 degrees(CW), dist 1.4, x 0.7, y 1.0.}

The correspond objects between image 19 and image 4 are towel\_16, towel\_15.

According to the objects motion changes, from image19 to image4, the camera motion is: translation (x -0.1, y 0.1), \cotsuchl{rotation (right 50 degrees, down 30 degrees)}.

** From image4 to image16 **

According to the objects motion changes, from image4 to image16, the camera motion is: translation (x -0.2, y 0.0), rotation (left 30 degrees, down 15 degrees).

As mentioned above, from image19 to image4, the camera motion is: translation (x -0.1, y 0.1), rotation (right 50 degrees, down 30 degrees).

Consequently, by accumulating the transformations, from image19 to image16, the camera motion is: translation (x -0.2, y 0.3), rotation (\cotfailhl{right 20 degrees}, down 45 degrees).

** From image16 to image19 **

Image 16 contains objects: stove\_18 at bbox [0.02, 0.0, 0.56, 0.51], at 20 degrees(CCW), dist 1.8, x -0.5, y 1.6; towel\_16 at bbox [0.92, 0.0, 1.0, 0.11], at 30 degrees(CW), dist 1.6, x 0.7, y 1.3.

Image 19 contains objects: stove\_18 at bbox [0.21, 0.01, 1.0, 1.0], at 5 degrees(CW), dist 1.6, x 0.1, y 1.4; towel\_16 at bbox [0.24, 0.35, 0.41, 0.78], at 10 degrees(CCW), dist 1.4, x -0.2, y 1.3.

The correspond objects between image 16 and image 19 are stove\_18, towel\_16.

According to the objects motion changes, from image16 to image19, the camera motion is: translation (x 0.7, y 1.2), \cotsuchl{rotation (left 100 degrees, up 30 degrees)}.

As mentioned above, from image19 to image16, the camera motion is: translation (x -0.2, y 0.3), rotation (right 20 degrees, down 45 degrees).

Consequently, by accumulating the transformations, \cotfailhl{from image19 to image16, the camera motion is: translation (x 0.8, y 1.2), rotation (left 80 degrees, down 15 degrees)}.

** From image2 to image21 **

Image 2 contains objects: (kitchen cabinets)\_4 at bbox [0.6, 0.7, 0.7, 0.96], at 10 degrees(CW), dist 2.9, x 0.5, y 2.6.

Image 21 contains objects: (kitchen cabinets)\_4 at bbox [0.19, 0.71, 0.36, 1.0], at 10 degrees(CCW), dist 2.2, x -0.4, y 1.9; table\_25 at bbox [0.02, 0.82, 0.2, 1.0], at 25 degrees(CCW), dist 2.6, x -0.9, y 2.1.

The correspond objects between image 2 and image 21 is (kitchen cabinets)\_4.

According to the objects motion changes, from image2 to image21, the camera motion is: translation (x 2.0, y 1.2), rotation (\cotfailhl{left 45 degrees}, up 25 degrees).

As mentioned above, from image19 to image2, the camera motion is: translation (x 0.1, y 0.1), rotation (right 50 degrees, down 30 degrees).

Consequently, by accumulating the transformations, from image19 to image21, the camera motion is: translation (x 2.4, y -0.5), rotation (right 5 degrees, down 0 degrees).

In this phase, image 21 has introduced some new objects in its own coordinate system: (kitchen cabinets)\_4 at bbox [0.19, 0.71, 0.36, 1.0]; table\_25 at bbox [0.02, 0.82, 0.2, 1.0].

\cotfailhl{Transfer these objects from image 21 into image 19 coordination system: (kitchen cabinets)\_4 at 60 degrees(CW), dist 3.1, x 2.5, y 1.4; table\_25 at 50 degrees(CW), dist 3.2, x 2.3, y 1.9;}

==> figures/cot_case2_text_part3.tex <==
** From image21 to image25 **

Image 21 contains objects: doors\_0 at bbox [0.01, 0.23, 0.22, 0.85], at 25 degrees(CCW), dist 3.1, x -1.3, y 2.8.

Image 25 contains objects: doors\_0 at bbox [0.0, 0.36, 0.32, 0.97], at 20 degrees(CCW), dist 3.7, x -1.2, y 3.5.

The correspond objects between image 21 and image 25 is doors\_0.

According to the objects motion changes, from image21 to image25, the camera motion is: translation (x -1.0, y -0.2), rotation (\cotfailhl{right 30 degrees}, up 10 degrees).

As mentioned above, from image19 to image21, the camera motion is: translation (x 2.4, y -0.5), rotation (right 5 degrees, down 0 degrees).

Consequently, by accumulating the transformations, from image19 to image25, the camera motion is: translation (x 1.4, y -0.7), rotation (\cotfailhl{right 35 degrees}, up 10 degrees).

In this phase, image 25 has introduced some new objects in its own coordinate system: doors\_0 at bbox [0.0, 0.36, 0.32, 0.97].

\cotfailhl{Transfer these objects from image 25 into image 19 coordination system: doors\_0 at 40 degrees(CW), dist 3.6, x 2.3, y 2.8;}

~

Step 4: **Infer object spatial relation and answer the question**

After localizing the objects from questions in the scene layout from step2, we can know that "In image 19 coordination system: the stove\_18 at 5 degrees(CW), dist 1.6, x 0.1, y 1.4; \cotfailhl{the table\_25 at 50 degrees(CW), dist 3.2, x 2.3, y 1.9; the refrigerator\_10 at 5 degrees(CW), dist 2.4, x 0.1, y 2.3"}.

Considering the **view perspective** mentioned in the question, the right answer this question is the right answer is \cotfailhl{`C. back-right`}

</think> 
<answer>C</answer>

==> figures/embodied_prompt_part1.tex <==
\textbf{The official task prompt (OP) for the embodied agent:} 

You are a Franka Panda robot with a parallel gripper. You can perform various tasks and output a sequence of gripper actions to accomplish a given task with images of your status. The input space, output action space and color space are defined as follows.\\

Input space

- Each input object is represented as a 3D discrete position in the following format: [X, Y, Z].

- There is a red XYZ coordinate frame located in the top-left corner of the table. The X-Y plane is the table surface.

- The allowed range of X, Y, Z is [0, 100].

- Objects are ordered by Y in ascending order.\\

Output action space

- Each output action is represented as a 7D discrete gripper action in the following format: [X, Y, Z, Roll, Pitch, Yaw, Gripper state].

- X, Y, Z are the 3D discrete position of the gripper in the environment. They follow the same coordinate system as the input object coordinates.

- The allowed range of X, Y, Z is [0, 100].

- Roll, Pitch, Yaw are the 3D discrete orientation of the gripper in the environment, represented as discrete Euler angles.

- The allowed range of Roll, Pitch, Yaw is [0, 120] and each unit represents 3 degrees.

- Gripper state is 0 for close and 1 for open.\\

Color space

- Each object can be described using one of the colors below:
  ["red", "maroon", "lime", "green", "blue", "navy", "yellow", "cyan", "magenta", "silver", "gray", "olive", "purple", "teal", "azure", "violet", "rose", "black", "white"].\\

Below are some examples to guide you in completing the task.\\

Example 0:
Human Instruction: Pick up the star and place it into the yellow container.\\
Input: \{"object 1": [45, 13, 18], "object 2": [72, 20, 18], "object 3": [50, 42, 17], "object 4": [36, 42, 18], "object 5": [70, 43, 17], "object 6": [50, 77, 17]\}

Output: \{
    "visual\_state\_description": "From left to right, I can see a purple cylinder at [45, 13, 18], a blue moon at [72, 20, 18], a green star at [50, 42, 17], a purple cube at [36, 42, 18], a yellow container at [70, 43, 17] and a purple container at [50, 77, 17].",
    "reasoning\_and\_reflection": "The task is to pick up the star located at [50, 42, 17] and place it into the yellow container located at [70, 43, 17]. The plan involves moving the gripper to the star's position, closing the gripper to pick it up, moving to the yellow container's position, and opening the gripper to release the object into the container.",
    "executable\_plan": "[[50, 42, 17, 6, 61, 36, 1], [50, 42, 17, 6, 61, 36, 0], [47, 41, 26, 6, 61, 36, 0], [69, 39, 24, 88, 32, 77, 0], [69, 39, 24, 87, 32, 77, 1]]"
\}\\

Example 1:
Human Instruction: Pick up the star and place it into the rose container.\\
Input: \{"object 1": [78, 20, 17], "object 2": [28, 30, 17], "object 3": [39, 47, 17],
        "object 4": [50, 72, 17], "object 5": [39, 75, 18]\}
        
Output: \{
    "visual\_state\_description": "From left to right, I can see a rose container at [78, 20, 17], a black star at [28, 30, 17], a green container at [39, 47, 17], a green triangular prism at [50, 72, 17] and a grey cylinder at [39, 75, 18].",
    "reasoning\_and\_reflection": "The task is to pick up the star located at [28, 30, 17] and place it into the rose container located at [78, 20, 17]. The plan involves moving the gripper to the star's position, closing the gripper to pick it up, moving to the rose container's position, and opening the gripper to release the object into the container.",
    "executable\_plan": "[[28, 32, 26, 0, 60, 94, 1], [27, 32, 18, 0, 60, 94, 0], [27, 32, 28, 0, 60, 94, 0], [76, 19, 28, 6, 66, 109, 1]]"
\}\\

Now you are supposed to follow the above examples to generate a sequence of discrete gripper actions that completes the human instruction below.\\

Human Instruction: <Task instruction>\\
Input: <Dict of object positions>
    
The output JSON format should be \{"visual\_state\_description": str, "reasoning\_and\_reflection": str, "language\_plan": str, "executable\_plan": str\}.\\



==> figures/embodied_prompt_part2.tex <==
The fields in the above JSON follow the purposes below:\\

1. visual\_state\_description: Describe the color and shape of each object in the detection box in the numerical order in the image. Then provide the 3D coordinates of the objects chosen from the input.

2. reasoning\_and\_reflection: Reason about the overall plan that needs to be taken on the target objects, and reflect on the previous actions taken if available.

3. language\_plan: A list of natural language actions to achieve the user instruction. Each language action is started by the step number and the language action name.

4. executable\_plan: A list of discrete actions needed to achieve the user instruction, with each discrete action being a 7-dimensional discrete action.

5. Keep your plan efficient and concise.

When generating content for JSON strings, avoid using any contractions or abbreviated forms (like 's, 're, 've, 'll, 'd, n't) that use apostrophes. Instead, write out full forms (is, are, have, will, would, not) to prevent parsing errors in JSON.

Please do not output anything other than the above-mentioned JSON.
